Numerical approach to multi-loop integrals

For the calculation of multi-loop Feynman integrals, a novel numerical method, the Direct Computation Method (DCM) is developed. It is a combination of a numerical integration and a series extrapolation. In principle, DCM can handle diagrams of arbitrary internal masses and external momenta, and can calculate integrals with general numerator function. As an example of the performance of DCM, a numerical computation of two-loop box diagrams is presented. Further discussion is given on the choice of control parameters in DCM. This method will be an indispensable tool for the higher order radiative correction when it is tested for a wider class of physical parameters and the separation of divergence is done automatically.

==> fig-001.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5760.00,4030.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}-2}}%
      \put(814,1141){\makebox(0,0)[r]{\strut{}-1}}%
      \put(814,1579){\makebox(0,0)[r]{\strut{} 0}}%
      \put(814,2016){\makebox(0,0)[r]{\strut{} 1}}%
      \put(814,2453){\makebox(0,0)[r]{\strut{} 2}}%
      \put(814,2890){\makebox(0,0)[r]{\strut{} 3}}%
      \put(814,3328){\makebox(0,0)[r]{\strut{} 4}}%
      \put(814,3765){\makebox(0,0)[r]{\strut{} 5}}%
      %\put(946,484){\makebox(0,0){\strut{} 0.001}}%
      \put(1444,484){\makebox(0,0){\strut{} 0.01}}%
      %\put(1942,484){\makebox(0,0){\strut{} 0.1}}%
      \put(2440,484){\makebox(0,0){\strut{} 1}}%
      %\put(2938,484){\makebox(0,0){\strut{} 10}}%
      \put(3437,484){\makebox(0,0){\strut{} 100}}%
      %\put(3935,484){\makebox(0,0){\strut{} 1000}}%
      \put(4433,484){\makebox(0,0){\strut{} 10000}}%
      %\put(4931,484){\makebox(0,0){\strut{} 100000}}%
      \put(5429,484){\makebox(0,0){\strut{} 1e+06}}%
      \put(308,2234){\rotatebox{-270}{\makebox(0,0){\strut{}$I(\epsilon)\mathrm{[10^{-5}GeV^{-2}}]$}}}%
      \put(3187,154){\makebox(0,0){\strut{}$\epsilon$}}%
      \put(1444,1797){\makebox(0,0)[l]{\strut{}$M=90\mathrm{GeV}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2432,1469){\makebox(0,0)[r]{\strut{}Real part}}%
      \csname LTb\endcsname%
      \put(2432,1249){\makebox(0,0)[r]{\strut{}Imaginary part}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{fig-001}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> fig-hep-1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 48.0000, 13.9000)(  4.0000,-14.2000)
% VECTOR 2 0 3 0
% 2 400 800 2400 800
% 
\special{pn 8}%
\special{pa 400 800}%
\special{pa 2400 800}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 800}%
\special{pa 2334 780}%
\special{pa 2348 800}%
\special{pa 2334 820}%
\special{pa 2400 800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3200 800 5200 800
% 
\special{pn 8}%
\special{pa 3200 800}%
\special{pa 5200 800}%
\special{fp}%
\special{sh 1}%
\special{pa 5200 800}%
\special{pa 5134 780}%
\special{pa 5148 800}%
\special{pa 5134 820}%
\special{pa 5200 800}%
\special{fp}%
% LINE 2 0 3 0
% 4 600 800 600 800 600 750 600 750
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 800}%
\special{fp}%
\special{pa 600 750}%
\special{pa 600 750}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 800 600 730
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 730}%
\special{fp}%
% LINE 2 0 3 0
% 4 2200 800 2200 800 2200 750 2200 750
% 
\special{pn 8}%
\special{pa 2200 800}%
\special{pa 2200 800}%
\special{fp}%
\special{pa 2200 750}%
\special{pa 2200 750}%
\special{fp}%
% LINE 2 0 3 0
% 4 2200 730 2200 730 2200 780 2200 780
% 
\special{pn 8}%
\special{pa 2200 730}%
\special{pa 2200 730}%
\special{fp}%
\special{pa 2200 780}%
\special{pa 2200 780}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 730 2200 800
% 
\special{pn 8}%
\special{pa 2200 730}%
\special{pa 2200 800}%
\special{fp}%
% LINE 2 0 3 0
% 4 3400 800 3400 800 3400 750 3400 750
% 
\special{pn 8}%
\special{pa 3400 800}%
\special{pa 3400 800}%
\special{fp}%
\special{pa 3400 750}%
\special{pa 3400 750}%
\special{fp}%
% LINE 2 0 3 0
% 2 3400 800 3400 730
% 
\special{pn 8}%
\special{pa 3400 800}%
\special{pa 3400 730}%
\special{fp}%
% LINE 2 0 3 0
% 4 5020 970 5020 970 5020 920 5020 920
% 
\special{pn 8}%
\special{pa 5020 970}%
\special{pa 5020 970}%
\special{fp}%
\special{pa 5020 920}%
\special{pa 5020 920}%
\special{fp}%
% LINE 2 0 3 0
% 2 5000 800 5000 730
% 
\special{pn 8}%
\special{pa 5000 800}%
\special{pa 5000 730}%
\special{fp}%
% LINE 0 0 3 0
% 4 970 770 1020 820 1020 770 970 820
% 
\special{pn 20}%
\special{pa 970 770}%
\special{pa 1020 820}%
\special{fp}%
\special{pa 1020 770}%
\special{pa 970 820}%
\special{fp}%
% LINE 0 0 3 0
% 4 1770 780 1820 830 1820 780 1770 830
% 
\special{pn 20}%
\special{pa 1770 780}%
\special{pa 1820 830}%
\special{fp}%
\special{pa 1820 780}%
\special{pa 1770 830}%
\special{fp}%
% LINE 0 0 3 0
% 4 4580 180 4630 230 4630 180 4580 230
% 
\special{pn 20}%
\special{pa 4580 180}%
\special{pa 4630 230}%
\special{fp}%
\special{pa 4630 180}%
\special{pa 4580 230}%
\special{fp}%
% LINE 0 0 3 0
% 4 4580 380 4630 430 4630 380 4580 430
% 
\special{pn 20}%
\special{pa 4580 380}%
\special{pa 4630 430}%
\special{fp}%
\special{pa 4630 380}%
\special{pa 4580 430}%
\special{fp}%
% LINE 0 0 3 0
% 4 4580 580 4630 630 4630 580 4580 630
% 
\special{pn 20}%
\special{pa 4580 580}%
\special{pa 4630 630}%
\special{fp}%
\special{pa 4630 580}%
\special{pa 4580 630}%
\special{fp}%
% CIRCLE 0 0 3 0
% 4 1000 800 1000 890 1100 800 900 800
% 
\special{pn 20}%
\special{ar 1000 800 90 90  3.1415927 6.2831853}%
% CIRCLE 0 0 3 1
% 4 1800 790 1800 890 1700 790 1875 795
% 
\special{pn 20}%
\special{ar 1800 790 100 100  0.0665682 3.1415927}%
% LINE 0 0 3 2
% 4 600 790 900 790 2200 790 1910 790
% 
\special{pn 20}%
\special{pa 600 790}%
\special{pa 900 790}%
\special{fp}%
\special{pa 2200 790}%
\special{pa 1910 790}%
\special{fp}%
% LINE 0 0 3 3
% 2 1100 790 1700 790
% 
\special{pn 20}%
\special{pa 1100 790}%
\special{pa 1700 790}%
\special{fp}%
% LINE 0 0 3 0
% 2 3400 800 5000 800
% 
\special{pn 20}%
\special{pa 3400 800}%
\special{pa 5000 800}%
\special{fp}%
% LINE 0 0 3 0
% 4 3780 970 3830 1020 3830 970 3780 1020
% 
\special{pn 20}%
\special{pa 3780 970}%
\special{pa 3830 1020}%
\special{fp}%
\special{pa 3830 970}%
\special{pa 3780 1020}%
\special{fp}%
% LINE 0 0 3 0
% 4 3780 1170 3830 1220 3830 1170 3780 1220
% 
\special{pn 20}%
\special{pa 3780 1170}%
\special{pa 3830 1220}%
\special{fp}%
\special{pa 3830 1170}%
\special{pa 3780 1220}%
\special{fp}%
% LINE 0 0 3 0
% 4 3780 1370 3830 1420 3830 1370 3780 1420
% 
\special{pn 20}%
\special{pa 3780 1370}%
\special{pa 3830 1420}%
\special{fp}%
\special{pa 3830 1370}%
\special{pa 3780 1420}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4490 190 4490 590
% 
\special{pn 8}%
\special{pa 4490 190}%
\special{pa 4490 590}%
\special{fp}%
\special{sh 1}%
\special{pa 4490 590}%
\special{pa 4510 524}%
\special{pa 4490 538}%
\special{pa 4470 524}%
\special{pa 4490 590}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3910 1400 3910 1000
% 
\special{pn 8}%
\special{pa 3910 1400}%
\special{pa 3910 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 3910 1000}%
\special{pa 3890 1068}%
\special{pa 3910 1054}%
\special{pa 3930 1068}%
\special{pa 3910 1000}%
\special{fp}%
% STR 2 0 3 0
% 3 600 900 600 1000 2 0
% 0
\put(6.0000,-10.0000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 3400 900 3400 1000 2 0
% 0
\put(34.0000,-10.0000){\makebox(0,0)[lb]{0}}%
% STR 2 0 3 0
% 3 2200 900 2200 1000 2 0
% 1
\put(22.0000,-10.0000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 5000 900 5000 1000 2 0
% 1
\put(50.0000,-10.0000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 2340 630 2340 730 2 0
% $x$
\put(23.4000,-7.3000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0
% 3 5150 630 5150 730 2 0
% $x$
\put(51.5000,-7.3000){\makebox(0,0)[lb]{$x$}}%
% STR 2 0 3 0
% 3 4800 100 4800 200 2 0
% $x_1+i\varepsilon_0$
\put(48.0000,-2.0000){\makebox(0,0)[lb]{$x_1+i\varepsilon_0$}}%
% STR 2 0 3 0
% 3 4800 300 4800 400 2 0
% $x_1+i\varepsilon_1$
\put(48.0000,-4.0000){\makebox(0,0)[lb]{$x_1+i\varepsilon_1$}}%
% STR 2 0 3 0
% 3 4800 500 4800 600 2 0
% $x_1+i\varepsilon_2$
\put(48.0000,-6.0000){\makebox(0,0)[lb]{$x_1+i\varepsilon_2$}}%
% STR 2 0 3 0
% 3 410 310 410 410 2 0
% (a)
\put(4.1000,-4.1000){\makebox(0,0)[lb]{(a)}}%
% STR 2 0 3 0
% 3 3200 300 3200 400 2 0
% (b)
\put(32.0000,-4.0000){\makebox(0,0)[lb]{(b)}}%
\end{picture}%


==> fig-hep-2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 54.8000, 10.3500)(  3.7000,-12.6500)
% LINE 2 0 3 0
% 2 600 600 2600 600
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 2600 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 1200 2600 1200
% 
\special{pn 8}%
\special{pa 600 1200}%
\special{pa 2600 1200}%
\special{fp}%
% LINE 2 0 3 0
% 6 1000 600 1000 1200 1600 600 1600 1200 2200 600 2200 1200
% 
\special{pn 8}%
\special{pa 1000 600}%
\special{pa 1000 1200}%
\special{fp}%
\special{pa 1600 600}%
\special{pa 1600 1200}%
\special{fp}%
\special{pa 2200 600}%
\special{pa 2200 1200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 540 800 540
% 
\special{pn 8}%
\special{pa 600 540}%
\special{pa 800 540}%
\special{fp}%
\special{sh 1}%
\special{pa 800 540}%
\special{pa 734 520}%
\special{pa 748 540}%
\special{pa 734 560}%
\special{pa 800 540}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 600 1260 800 1260
% 
\special{pn 8}%
\special{pa 600 1260}%
\special{pa 800 1260}%
\special{fp}%
\special{sh 1}%
\special{pa 800 1260}%
\special{pa 734 1240}%
\special{pa 748 1260}%
\special{pa 734 1280}%
\special{pa 800 1260}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2600 1260 2400 1260
% 
\special{pn 8}%
\special{pa 2600 1260}%
\special{pa 2400 1260}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 1260}%
\special{pa 2468 1280}%
\special{pa 2454 1260}%
\special{pa 2468 1240}%
\special{pa 2400 1260}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2600 540 2400 540
% 
\special{pn 8}%
\special{pa 2600 540}%
\special{pa 2400 540}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 540}%
\special{pa 2468 560}%
\special{pa 2454 540}%
\special{pa 2468 520}%
\special{pa 2400 540}%
\special{fp}%
% STR 2 0 3 0
% 3 400 500 400 600 2 0
% $p_1$
\put(4.0000,-6.0000){\makebox(0,0)[lb]{$p_1$}}%
% STR 2 0 3 0
% 3 370 1260 370 1360 2 0
% $p_2$
\put(3.7000,-13.6000){\makebox(0,0)[lb]{$p_2$}}%
% STR 2 0 3 0
% 3 2650 1240 2650 1340 2 0
% $p_4$
\put(26.5000,-13.4000){\makebox(0,0)[lb]{$p_4$}}%
% STR 2 0 3 0
% 3 2640 510 2640 610 2 0
% $p_3$
\put(26.4000,-6.1000){\makebox(0,0)[lb]{$p_3$}}%
% LINE 2 0 3 0
% 2 3800 600 5800 600
% 
\special{pn 8}%
\special{pa 3800 600}%
\special{pa 5800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 3800 1200 5800 1200
% 
\special{pn 8}%
\special{pa 3800 1200}%
\special{pa 5800 1200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3800 540 4000 540
% 
\special{pn 8}%
\special{pa 3800 540}%
\special{pa 4000 540}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 540}%
\special{pa 3934 520}%
\special{pa 3948 540}%
\special{pa 3934 560}%
\special{pa 4000 540}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3800 1260 4000 1260
% 
\special{pn 8}%
\special{pa 3800 1260}%
\special{pa 4000 1260}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 1260}%
\special{pa 3934 1240}%
\special{pa 3948 1260}%
\special{pa 3934 1280}%
\special{pa 4000 1260}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5800 1260 5600 1260
% 
\special{pn 8}%
\special{pa 5800 1260}%
\special{pa 5600 1260}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 1260}%
\special{pa 5668 1280}%
\special{pa 5654 1260}%
\special{pa 5668 1240}%
\special{pa 5600 1260}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5800 540 5600 540
% 
\special{pn 8}%
\special{pa 5800 540}%
\special{pa 5600 540}%
\special{fp}%
\special{sh 1}%
\special{pa 5600 540}%
\special{pa 5668 560}%
\special{pa 5654 540}%
\special{pa 5668 520}%
\special{pa 5600 540}%
\special{fp}%
% STR 2 0 3 0
% 3 3600 500 3600 600 2 0
% $p_1$
\put(36.0000,-6.0000){\makebox(0,0)[lb]{$p_1$}}%
% STR 2 0 3 0
% 3 3570 1260 3570 1360 2 0
% $p_2$
\put(35.7000,-13.6000){\makebox(0,0)[lb]{$p_2$}}%
% STR 2 0 3 0
% 3 5850 1240 5850 1340 2 0
% $p_4$
\put(58.5000,-13.4000){\makebox(0,0)[lb]{$p_4$}}%
% STR 2 0 3 0
% 3 5840 510 5840 610 2 0
% $p_3$
\put(58.4000,-6.1000){\makebox(0,0)[lb]{$p_3$}}%
% LINE 2 0 3 0
% 6 4200 600 4200 1200 4800 600 5400 1200 5400 600 4800 1200
% 
\special{pn 8}%
\special{pa 4200 600}%
\special{pa 4200 1200}%
\special{fp}%
\special{pa 4800 600}%
\special{pa 5400 1200}%
\special{fp}%
\special{pa 5400 600}%
\special{pa 4800 1200}%
\special{fp}%
% STR 2 0 3 0
% 3 1270 480 1270 580 2 0
% 1
\put(12.7000,-5.8000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 4460 480 4460 580 2 0
% 1
\put(44.6000,-5.8000){\makebox(0,0)[lb]{1}}%
% STR 2 0 3 0
% 3 1260 1280 1260 1380 2 0
% 2
\put(12.6000,-13.8000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 4480 1280 4480 1380 2 0
% 2
\put(44.8000,-13.8000){\makebox(0,0)[lb]{2}}%
% STR 2 0 3 0
% 3 820 900 820 1000 2 0
% 3
\put(8.2000,-10.0000){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0
% 3 4000 900 4000 1000 2 0
% 3
\put(40.0000,-10.0000){\makebox(0,0)[lb]{3}}%
% STR 2 0 3 0
% 3 1650 900 1650 1000 2 0
% 4
\put(16.5000,-10.0000){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0
% 3 2250 900 2250 1000 2 0
% 7
\put(22.5000,-10.0000){\makebox(0,0)[lb]{7}}%
% STR 2 0 3 0
% 3 1860 480 1860 580 2 0
% 5
\put(18.6000,-5.8000){\makebox(0,0)[lb]{5}}%
% STR 2 0 3 0
% 3 1850 1280 1850 1380 2 0
% 6
\put(18.5000,-13.8000){\makebox(0,0)[lb]{6}}%
% STR 2 0 3 0
% 3 4890 900 4890 1000 2 0
% 4
\put(48.9000,-10.0000){\makebox(0,0)[lb]{4}}%
% STR 2 0 3 0
% 3 5060 1280 5060 1380 2 0
% 6
\put(50.6000,-13.8000){\makebox(0,0)[lb]{6}}%
% STR 2 0 3 0
% 3 5070 490 5070 590 2 0
% 5
\put(50.7000,-5.9000){\makebox(0,0)[lb]{5}}%
% STR 2 0 3 0
% 3 5240 900 5240 1000 2 0
% 7
\put(52.4000,-10.0000){\makebox(0,0)[lb]{7}}%
% STR 2 0 3 0
% 3 400 300 400 400 2 0
% (a)
\put(4.0000,-4.0000){\makebox(0,0)[lb]{(a)}}%
% STR 2 0 3 0
% 3 3600 300 3600 400 2 0
% (b)
\put(36.0000,-4.0000){\makebox(0,0)[lb]{(b)}}%
\end{picture}%

